High-precision polarimetry of nearby stars (d<50 pc) Mapping the interstellar dust and magnetic field inside the Local Bubble

We investigate the linear polarization produced by interstellar dust aligned by the magnetic field in the solar neighborhood (d< 50 pc). We also look for intrinsic effects from circumstellar processes, specifically in terms of polarization variability and wavelength dependence. We aim to detect and map dust clouds which give rise to statistically significant amounts of polarization of the starlight passing through the cloud, and to determine the interstellar magnetic field direction from the position angle of the observed polarization. High-precision broad-band (BVR) polarization observations are made of 361 stars in spectral classes F to G, in the magnitude range 4-9, with detection sensitivity at the level of or better than 10E-5 (0.001 %). Statistically significant (>3 sigma) polarization is found in 115 stars, and > 2 sigma detection in 178 stars, out of the total sample of 361 stars. Polarization maps based on these data show filament-like patterns of polarization position angles which are related to both the heliosphere geometry, the kinematics of nearby clouds, and the Interstellar Boundary EXplorer (IBEX) ribbon magnetic field. From long-term multiple observations, a number (18) of stars show evidence of intrinsic variability at the 10E-5 level. This can be attributed to circumstellar effects (e.g., debris disks and chromospheric activity). The star HD 101805 shows a peculiar wavelength dependence, indicating size distribution of scattering particles different from that of a typical interstellar medium.

==> (inline-0) <==
\begin{longtable}{rcrrrrrlrrrlrl}
\caption{\label{UH88data} Broad-band (400-800 nm) polarimetric data of nearby stars observed
   at the UH88 telescope. The normalized Stokes parameters, $q$ and $u$, and the degree of polarization, 
  $p$, are given in units of $10^{-6}$ (ppm), and the position angle $\theta$ in the equatorial frame of reference. } \\
\hline\hline
  \noalign{\smallskip}
HD &  R.A. & Decl.    & $l(\degr)$  &  $b(\degr)$ & $V_{mag}$  &  Par. & Sp & $q$ &  $u$ & $p$ &$\pm e_p$ & $\theta(\degr)$ &$\pm e_\theta (\degr)$  \\    
  \noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
  \noalign{\smallskip}
HD &  R.A. & Dec & $l(\degr)$  &  $b(\degr)$ & $V_{mag}$  &  Par. & Sp & $q$ &  $u$ & $p$ &$\pm e_p$ & $\theta(\degr)$ &$\pm e_\theta (\degr)$  \\ 
  \noalign{\smallskip}
\hline
\endhead
            \noalign{\smallskip}
    101 &  00 05 54.7 &  18 14  06 & 108.00 & -43.31 &  7.46 & 26.72 &F8V   &   -6 &   -7 &   9 &$\pm$  8 & 114.7 &$\pm$ 20.6 \\
    361 &  00 08 16.4 & -14 49 28 &  81.53 & -74.12 &  7.03 & 36.57 &G1V   &  -15 &   -1 &  15 &$\pm$  5 &  92.7 &$\pm$  2.4 \\
   1562 &  00 20 00.4 &  38 13 39 & 116.17 & -24.23 &  6.99 & 40.46 &G1V   &   14 &   -4 &  14 &$\pm$  6 & 172.5 &$\pm$  7.2 \\
   1832 &  00 23 00.2 &  22 22 30 & 114.34 & -40.02 &  7.59 & 24.57 &F8V   &  -15 &  -45 &  47 &$\pm$  7 & 125.7 &$\pm$  4.4 \\
   4208 &  00 44 26.7 & -26 30 57 &  53.97 & -88.32 &  7.79 & 29.22 &G7V   & -105 & -115 & 156 &$\pm$  9 & 113.8 &$\pm$  1.7 \\
   4915 &  00 51 10.8 &  -05 02 21 & 122.76 & -67.91 &  6.97 & 44.48 &G5V   &    1 &   10 &  10 &$\pm$ 11 &  42.8 &$\pm$ 23.1 \\
   5035 &  00 52 40.2 &  31 27 34 & 123.24 & -31.41 &  8.36 & 24.71 &G0V   &  -16 &  -10 &  19 &$\pm$  9 & 106.5 &$\pm$ 12.4 \\
   5294 &  00 54 59.3 &  24 06 01 & 123.97 & -38.76 &  7.38 & 33.43 &G5V   &   19 &  -14 &  23 &$\pm$  9 & 161.8 &$\pm$ 10.2 \\
   5372 &  00 56 17.4 &  52 29 29 & 123.68 & -10.37 &  7.52 & 24.20 &G5V   &   -2 &   36 &  36 &$\pm$  9 &  46.2 &$\pm$  6.8 \\
   6664 &  01 07 58.8 &  39 15 09 & 126.42 & -23.51 &  7.78 & 27.99 &G1V   &    7 &   -2 &   7 &$\pm$  8 & 171.1 &$\pm$ 24.1 \\
            \noalign{\smallskip}
   6715 &  01 08 12.5 &  21 58 37 & 128.06 & -40.73 &  7.65 & 30.73 &G5V   &    2 &   -6 &   7 &$\pm$  9 & 142.4 &$\pm$ 26.8 \\
   7047 &  01 10 54.3 &  09 33 50 & 130.92 & -53.01 &  7.21 & 25.28 &G0V   &    9 &  -35 &  36 &$\pm$  8 & 142.0 &$\pm$  6.3 \\
   8004 &  01 20 36.9 &  54 57 45 & 127.15 &  -7.67 &  7.20 & 29.70 &G0V   &    0 &    1 &   1 &$\pm$  7 &  63.2 &$\pm$ 39.4 \\
   8129 &  01 20 30.0 & -19 56 56 & 167.30 & -80.21 &  7.59 & 32.32 &G7V   &  -18 &   19 &  26 &$\pm$  9 &  67.0 &$\pm$  9.2 \\
   8262 &  01 22 17.9 &  18 40 58 & 133.04 & -43.58 &  6.97 & 38.38 &G2V   &    9 &  -12 &  15 &$\pm$  5 & 154.3 &$\pm$  9.2 \\
   8467 &  01 24 28.0 &  39 03 43 & 129.91 & -23.36 &  8.20 & 30.24 &G5V   &    0 &    3 &   4 &$\pm$ 11 &  55.3 &$\pm$ 35.9 \\
   8648 &  01 25 20.1 &  01 27 39 & 140.21 & -60.27 &  7.39 & 25.04 &G3V   &  -28 &  -13 &  31 &$\pm$ 12 & 102.5 &$\pm$ 10.4 \\
   9472 &  01 33 19.0 &  23 58 32 & 135.08 & -37.91 &  7.63 & 30.25 &G0V   &   11 &    9 &  15 &$\pm$  9 &  19.7 &$\pm$ 15.5 \\
  10145 &  01 41 37.7 &  66 54 36 & 127.83 &   4.52 &  7.70 & 26.64 &G6V  &  -97 &   -1 &  97 &$\pm$ 13 &  90.4 &$\pm$  3.9 \\
  11926 &  01 58 04.6 &  41 23 10 & 136.14 & -19.77 &  7.57 & 30.58 &G5V   &  -31 &   17 &  36 &$\pm$  8 &  75.8 &$\pm$  7.6 \\
            \noalign{\smallskip}
  12846 &  02 06 30.2 &  24 20 02 & 144.02 & -35.44 &  6.88 & 42.01 &G2V   &   -2 &   22 &  22 &$\pm$  6 &  47.8 &$\pm$  7.6 \\
  13403 &  02 12 56.1 &  57 12 16 & 133.83 &  -3.93 &  7.00 & 24.25 &G3V   &    4 &   29 &  30 &$\pm$  8 &  41.0 &$\pm$  7.2 \\
  13783 &  02 16 49.2 &  64 57 09 & 131.81 &   3.56 &  8.31 & 25.25 &G8V   &  -21 &  -31 &  37 &$\pm$ 10 & 118.3 &$\pm$  7.4 \\
  15830 &  02 34 10.7 &  42 47 07 & 142.28 & -16.19 &  7.60 & 31.21 &G0V   &    6 &    4 &   7 &$\pm$  9 &  17.4 &$\pm$ 26.1 \\
  16095 &  02 34 11.7 & -33 07 03 & 234.30 & -67.05 &  7.57 & 23.22 &F7V   &    7 &   51 &  52 &$\pm$ 10 &  41.3 &$\pm$  5.3 \\
  16397 &  02 38 27.9 &  30 49 00 & 148.57 & -26.67 &  7.37 & 28.76 &G0V   &  -12 &   28 &  30 &$\pm$  8 &  56.2 &$\pm$  7.2 \\
  17207 &  02 45 01.1 & -22 10 00 & 208.30 & -63.78 &  7.14 & 25.73 &F7V   &  -91 &  -94 & 131 &$\pm$  9 & 113.0 &$\pm$  1.9 \\
  18144 &  02 55 17.4 &  16 18 33 & 161.23 & -37.19 &  7.40 & 37.22 &G8V   &   -8 &   16 &  18 &$\pm$  9 &  58.7 &$\pm$ 12.7 \\
  19034 &  03 03 39.0 &  -05 39 59 & 184.61 & -51.94 &  8.09 & 26.57 &G5V   &   -9 &   -2 &   9 &$\pm$  9 &  95.6 &$\pm$ 22.9 \\
  19467 &  03 07 18.6 & -13 45 42 & 196.93 & -55.63 &  7.00 & 31.23 &G3V   &    9 &    6 &  11 &$\pm$  6 &  16.8 &$\pm$ 14.0 \\
            \noalign{\smallskip}
  19769 &  03 12 30.4 &  43 51 38 & 148.12 & -12.00 &  7.56 & 28.19 &G0V   &  -26 &   14 &  30 &$\pm$ 14 &  75.5 &$\pm$ 12.8 \\
  20619 &  03 19 01.9 &  -02 50 36 & 184.84 & -47.18 &  7.04 & 41.67 &G1V   &    6 &   12 &  13 &$\pm$  6 &  32.4 &$\pm$ 13.1 \\
  21847 &  03 32 39.9 &  35 39 33 & 156.19 & -16.60 &  7.30 & 19.22 &F8V   &   16 &   13 &  21 &$\pm$ 11 &  19.7 &$\pm$ 13.7 \\
  23052 &  03 42 36.9 &  17 17 37 & 170.93 & -29.21 &  7.08 & 48.62 &G4V   &   11 &   21 &  24 &$\pm$  8 &  31.2 &$\pm$  9.6 \\
  23965 &  03 50 03.5 &  22 35 30 & 168.27 & -24.16 &  7.29 & 23.18 &F7V   &   26 &    8 &  27 &$\pm$  8 &   8.8 &$\pm$  8.3 \\
  24206 &  03 52 05.6 &  22 40 18 & 168.58 & -23.78 &  7.57 & 33.45 &G7V   &    6 &   -5 &   8 &$\pm$  9 & 160.3 &$\pm$ 24.1 \\
  27466 &  04 19 57.1 &  -04 26 20 & 197.98 & -35.45 &  7.82 & 26.98 &G5V   &   16 &  -12 &  20 &$\pm$ 16 & 161.4 &$\pm$ 19.2 \\
  27808 &  04 24 14.6 &  21 44 11 & 174.83 & -19.05 &  7.12 & 23.11 &F8V   &   -7 &  -24 &  25 &$\pm$ 10 & 127.4 &$\pm$ 10.9 \\
  28483 &  04 30 18.0 &  19 50 26 & 177.33 & -19.20 &  7.09 & 19.54 &F6V   &    7 &   -6 &   9 &$\pm$ 10 & 157.7 &$\pm$ 24.3 \\
  28821 &  04 32 21.5 &  -05 02 20 & 200.47 & -33.07 &  7.61 & 27.60 &G3V   &    7 &   15 &  16 &$\pm$ 10 &  31.6 &$\pm$ 16.1 \\
            \noalign{\smallskip}
  29150 &  04 36 14.0 &  21 32 12 & 176.88 & -17.05 &  7.56 & 29.54 &G5V   &   18 &   15 &  23 &$\pm$ 12 &  19.6 &$\pm$ 13.5 \\
  29980 &  04 43 16.4 &  -09 37 05 & 206.80 & -32.80 &  8.06 & 19.80 &G4V   &    2 &   12 &  12 &$\pm$ 10 &  41.2 &$\pm$ 19.6 \\
  31412 &  04 55 55.9 &  04 40 14 & 194.44 & -23.03 &  7.02 & 27.74 &F9V   &   -7 &    5 &   8 &$\pm$  8 &  71.3 &$\pm$ 21.7 \\
  46090 &  06 31 21.5 &  02 54 41 & 208.05 &  -3.13 &  7.13 & 32.38 &G4V   &   -5 &  -15 &  16 &$\pm$  9 & 125.3 &$\pm$ 15.5 \\
  49736 &  06 51 00.4 &  25 45 37 & 189.65 &  11.34 &  6.94 & 29.03 &F8V   &   -6 &   -5 &   8 &$\pm$  8 & 107.8 &$\pm$ 22.2 \\
  58595 &  07 28 10.6 &  40 39 24 & 177.92 &  23.88 &  7.39 & 34.34 &G5V   &   -8 &  -20 &  22 &$\pm$  8 & 123.8 &$\pm$ 10.4 \\
  58781 &  07 27 50.8 &  19 02 41 & 199.54 &  16.37 &  7.24 & 34.17 &G5V   &    0 &  -12 &  12 &$\pm$  8 & 135.9 &$\pm$ 17.2 \\
  62522 &  07 47 57.2 &  60 17 46 & 156.73 &  30.24 &  7.02 & 25.67 &F5V   &    0 &   -4 &   4 &$\pm$  8 & 128.7 &$\pm$ 30.3 \\
  63814 &  07 52 15.6 &  36 16 12 & 184.00 &  27.25 &  7.07 & 23.03 &F8V   &    7 &   -7 &  10 &$\pm$  9 & 158.4 &$\pm$ 20.8 \\
  65629 &  07 59 53.4 &  09 53 55 & 211.67 &  19.66 &  7.98 & 29.25 &G5V   &  -10 &  -1 &  11 &$\pm$  9 &  93.8 &$\pm$ 20.5 \\
            \noalign{\smallskip}
  66573 &  08 04 29.8 &  09 16 05 & 212.79 &  20.41 &  7.26 & 33.53 &G5V   &   11 &  -15 &  19 &$\pm$ 10 & 152.9 &$\pm$ 13.3 \\
  72946 &  08 35 51.3 &  06 37 22 & 219.12 &  26.20 &  7.25 & 38.65 &G8V   &   28 &    8 &  29 &$\pm$ 26 &   8.1 &$\pm$ 21.0 \\
  76780 &  08 58 55.7 &  21 09 59 & 205.96 &  37.08 &  7.63 & 26.55 &G5V   &  -20 &   -3 &  20 &$\pm$ 11 &  94.9 &$\pm$ 14.6 \\
  77278 &  09 01 47.6 &  06 29 52 & 222.65 &  31.86 &  8.10 & 31.47 &G5V   &  -10 &  -13 &  16 &$\pm$  9 & 116.1 &$\pm$ 14.2 \\
  78612 &  09 08 49.8 & -10 45 27 & 240.24 &  24.09 &  7.15 & 24.21 &G3V   &  -10 &  -17 &  20 &$\pm$ 16 & 119.6 &$\pm$ 19.5 \\
  84749 &  09 47 22.9 &  02 18 55 & 234.24 &  39.49 &  7.70 & 21.37 &F8V   &    0 &   -4 &   4 &$\pm$  7 & 134.2 &$\pm$ 28.5 \\
  85689 &  09 53 48.4 &  14 44 20 & 220.39 &  46.96 &  7.69 & 22.28 &G0V   &   -6 &   12 &  13 &$\pm$  7 &  58.4 &$\pm$ 13.8 \\
  88072 & 10 09 23.4 &  02 22 16 & 238.43 &  44.02 &  7.55 & 27.82 &G3V   &    8 &  -19 &  20 &$\pm$  7 & 146.4 &$\pm$  9.8 \\
            \noalign{\smallskip}
  88725 & 10 14 08.3 &  03 09 05 & 238.54 &  45.44 &  7.73 & 28.80 &G4V   &    6 &  -19 &  20 &$\pm$ 11 & 143.9 &$\pm$ 14.3 \\
  89307 & 10 18 21.3 &  12 37 16 & 227.30 &  51.40 &  7.04 & 31.21 &G0V   &   17 &  -14 &  22 &$\pm$  6 & 159.8 &$\pm$  8.0 \\
  96937 & 11 09 40.2 &  02 27 23 & 253.94 &  55.33 &  9.11 & 33.95 &G8V   &   -3 &   14 &  15 &$\pm$  9 &  51.7 &$\pm$ 14.6 \\
  99505 & 11 27 03.2 &  21 51 08 & 223.71 &  70.12 &  7.62 & 30.56 &G5V   &    1 &   -6 &   6 &$\pm$  7 & 141.6 &$\pm$ 16.4 \\
  99610 & 11 27 30.2 & -12 26 09 & 273.00 &  45.50 &  7.39 & 28.95 &G4V   &  -12 &   11 &  16 &$\pm$ 19 &  69.1 &$\pm$ 25.2 \\
 101690 & 11 42 07.3 &  04 44 50 & 263.44 &  62.18 &  7.34 & 26.14 &G0V   &   13 &   -5 &  14 &$\pm$ 10 & 169.2 &$\pm$ 17.8 \\
 104982 & 12 05 13.4 & -28 43 02 & 290.83 &  33.07 &  7.82 & 27.56 &G2V   &  -26 &   33 &  42 &$\pm$ 10 &  64.1 &$\pm$  6.4 \\
 106116 & 12 12 28.8 &  -03 05 04 & 284.15 &  58.36 &  7.50 & 28.98 &G5V   &   10 &  -21 &  23 &$\pm$ 21 & 147.8 &$\pm$ 20.9 \\
 106210 & 12 13 13.1 &  10 49 18 & 272.23 &  71.38 &  7.56 & 27.07 &G3V   &  -16 &   11 &  20 &$\pm$ 11 &  72.7 &$\pm$ 14.5 \\
 106516 & 12 15 10.6 & -10 18 45 & 288.50 &  51.54 &  6.11 & 44.74 &F9V   &    0 &  -10 &  10 &$\pm$  8 & 134.5 &$\pm$ 19.2 \\
            \noalign{\smallskip}
 107146 & 12 19 06.5 &  16 32 54 & 266.00 &  77.04 &  7.03 & 36.40 &G2V   &    8 &    0 &   8 &$\pm$  6 &   1.1 &$\pm$  6.7 \\
 108076 & 12 24 45.9 &  38 19 08 & 147.81 &  77.49 &  8.03 & 23.95 &G0V   &   26 &  -13 &  29 &$\pm$ 11 & 166.3 &$\pm$ 10.7 \\
 108510 & 12 27 55.5 &  -08 40 41 & 293.07 &  53.74 &  6.74 & 34.74 &G1V   &   13 &   15 &  20 &$\pm$ 12 &  23.9 &$\pm$ 15.6 \\
 113319 & 13 02 33.5 &  32 26 00 &  99.15 &  84.17 &  7.55 & 31.45 &G4V   &  -20 &   -6 &  21 &$\pm$  9 &  98.7 &$\pm$ 11.4 \\
 113720 & 13 05 46.2 & -18 49 33 & 307.64 &  43.91 &  8.35 & 22.92 &G5V   &  -36 &   32 &  48 &$\pm$ 12 &  69.2 &$\pm$  7.0 \\
 114432 & 13 10 46.6 & -24 10 45 & 308.57 &  38.48 &  7.84 & 29.55 &G7V   &  -97 &   25 & 101 &$\pm$ 10 &  82.7 &$\pm$  2.9 \\
 115043 & 13 13 37.0 &  56 42 30 & 116.81 &  60.16 &  6.81 & 39.70 &G1V   &   -2 &   -6 &   6 &$\pm$ 13 & 127.7 &$\pm$ 32.5 \\
 117860 & 13 33 11.3 &  -08 26 36 & 320.26 &  53.02 &  7.36 & 29.89 &G2V   &   -3 &   -2 &   4 &$\pm$  7 & 102.4 &$\pm$ 31.3 \\
 121320 & 13 54 28.2 &  20 38 30 &  12.05 &  74.22 &  7.89 & 31.69 &G5V   &   -2 &    7 &   7 &$\pm$  5 &  54.9 &$\pm$ 18.0 \\
 122652 & 14 02 31.6 &  31 39 39 &  53.51 &  73.89 &  7.15 & 25.29 &F8V   &   -5 &    0 &   5 &$\pm$  8 &  92.5 &$\pm$ 28.8 \\
            \noalign{\smallskip}
 122676 & 14 02 56.9 &  14 58 31 &   0.39 &  69.40 &  7.14 & 37.61 &G7V   &   -6 &   -5 &   8 &$\pm$  6 & 110.2 &$\pm$  7.4 \\
 124694 & 14 13 51.3 &  46 19 31 &  88.08 &  64.83 &  7.16 & 25.44 &F8V   &    5 &   -3 &   6 &$\pm$  8 & 163.7 &$\pm$ 26.8 \\
 126679 & 14 27 21.4 & -14 50 20 & 334.85 &  42.01 &  7.32 & 21.94 &F7V   &  500 &  322 & 595 &$\pm$  8 &  16.4 &$\pm$  0.4 \\
 127352 & 14 31 00.6 &  -05 48 08 & 342.80 &  49.21 &  7.69 & 24.35 &K0V   &  -39 &   60 &  71 &$\pm$  9 &  61.5 &$\pm$  3.4 \\
 131042 & 14 50 41.0 &  22 54 27 &  30.68 &  62.72 &  7.51 & 26.94 &G2V   &   -5 &  -10 &  11 &$\pm$  9 & 122.2 &$\pm$ 19.5 \\
 132307 & 14 58 10.9 &   06 54 18 &   4.85 &  53.77 &  8.18 & 28.86 &G5V   &   69 &   41 &  80 &$\pm$  9 &  15.1 &$\pm$  3.1 \\
 133161 & 15 02 33.1 &  16 03 18 &  19.70 &  57.69 &  7.02 & 26.03 &G2V   &  -11 &    9 &  14 &$\pm$ 11 &  71.3 &$\pm$ 19.4 \\
 134088 & 15 08 12.6 &  -07 54 48 & 351.22 &  41.78 &  9.02 & 25.48 &G2V   &   49 &   79 &  93 &$\pm$  7 &  29.0 &$\pm$  2.2 \\
 135891 & 15 16 21.4 &  37 04 10 &  60.19 &  57.96 &  7.10 & 25.94 &F8V   &    3 &   -1 &   3 &$\pm$  9 & 168.2 &$\pm$ 34.9 \\
 138004 & 15 27 40.4 &  42 52 53 &  69.79 &  54.75 &  7.48 & 31.13 &G2III &    0 &    4 &   4 &$\pm$  5 &  47.8 &$\pm$ 18.0 \\
            \noalign{\smallskip}
 138573 & 15 32 43.7 &  10 58 06 &  17.79 &  48.84 &  7.19 & 33.30 &G5IV-V&  -14 &   10 &  17 &$\pm$ 10 &  72.4 &$\pm$ 15.2 \\
 140667 & 15 44 31.8 &  11 15 59 &  20.21 &  46.44 &  7.53 & 24.16 &G0V   &  -47 &    1 &  47 &$\pm$ 10 &  89.5 &$\pm$  6.3 \\
 141937 & 15 52 17.5 & -18 26 10 & 351.89 &  26.78 &  7.25 & 29.95 &G1V   &  -74 &  -25 &  78 &$\pm$ 13 &  99.2 &$\pm$  4.7 \\
 142093 & 15 52 00.6 &  15 14 09 &  26.56 &  46.51 &  7.33 & 31.60 &G2V   &   14 &   28 &  32 &$\pm$ 14 &  31.9 &$\pm$ 12.2 \\
 143114 & 15 59 38.3 & -29 37 57 & 344.79 &  17.56 &  7.33 & 27.55 &G0V   &   -5 &   29 &  29 &$\pm$  7 &  50.1 &$\pm$  6.8 \\
 144766 & 16 08 07.1 & -18 14 35 & 354.92 &  24.20 &  7.03 & 30.06 &F9V   &   -3 &  -37 &  37 &$\pm$  7 & 132.9 &$\pm$  5.3 \\
 145229 & 16 09 26.6 &  11 34 28 &  24.42 &  41.13 &  7.44 & 29.64 &G0V   &  -14 &    5 &  15 &$\pm$ 12 &  79.3 &$\pm$ 19.4 \\
 145518 & 16 12 02.5 & -18 13 57 & 355.61 &  23.51 &  7.41 & 29.46 &G0.5V &   21 &  -62 &  65 &$\pm$  7 & 144.6 &$\pm$  3.2 \\
 146070 & 16 15 19.1 & -27 12 37 & 349.14 &  16.85 &  7.54 & 28.05 &G1V   &    9 &  -17 &  19 &$\pm$ 11 & 149.4 &$\pm$ 14.6 \\
 146868 & 16 14 57.1 &  60 40 11 &  92.03 &  42.27 &  7.68 & 32.30 &G4V   &    0 &    1 &   1 &$\pm$  8 &  50.5 &$\pm$ 43.0 \\
            \noalign{\smallskip}
 147044 & 16 18 05.9 &  34 28 58 &  55.65 &  45.49 &  7.49 & 26.56 &G0V   &   16 &    6 &  17 &$\pm$  9 &   9.8 &$\pm$ 13.9 \\
 147512 & 16 22 32.7 &  -04 14 57 &   9.69 &  30.21 &  7.33 & 37.15 &G8/K0V&  -16 &    5 &  17 &$\pm$ 21 &  81.1 &$\pm$ 25.2 \\
 149890 & 16 36 26.0 &  30 56 30 &  51.55 &  41.19 &  7.11 & 25.93 &F8V   &   11 &   -1 &  11 &$\pm$  7 & 178.4 &$\pm$ 15.5 \\
 150433 & 16 41 08.2 &  -02 51 26 &  13.95 &  27.12 &  7.22 & 32.83 &G5V   &  -13 &   12 &  18 &$\pm$  8 &  68.5 &$\pm$ 12.5 \\
 151192 & 16 46 34.3 & -17 35 43 &   1.70 &  17.57 &  8.23 & 27.56 &G5V   &   36 &  -10 &  38 &$\pm$ 10 & 172.6 &$\pm$  7.7 \\
 151504 & 16 48 32.2 & -19 17 16 &   0.58 &  16.18 &  8.09 & 26.05 &G9IV-V&   62 &  -17 &  64 &$\pm$ 15 & 172.5 &$\pm$  6.6 \\
 153631 & 17 01 10.8 & -13 34 02 &   7.28 &  17.06 &  7.14 & 20.33 &G0V   &   84 &    0 &  84 &$\pm$  9 &   0.1 &$\pm$  2.9 \\
 155060 & 17 07 55.8 &  32 06 20 &  54.71 &  34.85 &  7.22 & 27.31 &F8V   &   -3 &   -3 &   4 &$\pm$  6 & 117.1 &$\pm$ 27.5 \\
 157172 & 17 22 34.6 & -19 36 58 &   5.06 &   9.43 &  7.86 & 30.27 &G8.5V &   32 &  -22 &  39 &$\pm$ 15 & 163.0 &$\pm$ 10.3 \\
 164595 & 18 00 38.9 &  29 34 19 &  55.47 &  23.28 &  7.07 & 35.36 &G2V   &   -1 &   17 &  17 &$\pm$ 12 &  46.6 &$\pm$ 17.4 \\
            \noalign{\smallskip}
 164651 & 18 02 17.9 &  00 06 15 &  27.36 &  10.96 &  7.59 & 30.52 &G8V   &   23 &   46 &  51 &$\pm$ 12 &  31.5 &$\pm$  6.5 \\
 168874 & 18 20 49.2 &  27 31 49 &  55.07 &  18.41 &  7.00 & 34.44 &G2IV  &   55 &   69 &  88 &$\pm$ 11 &  25.6 &$\pm$  3.6 \\
 176377 & 18 58 51.0 &  30 10 50 &  60.97 &  11.79 &  6.77 & 41.72 &G1V   &  -27 &   36 &  45 &$\pm$  8 &  63.2 &$\pm$  4.8 \\
 180409 & 19 16 52.2 & -10 58 18 &  25.93 & -10.58 &  6.92 & 32.52 &F9V   &  -29 &    4 &  29 &$\pm$  7 &  85.6 &$\pm$  7.2 \\
 190412 & 20 04 46.6 &  01 09 22 &  42.58 & -15.71 &  7.69 & 29.60 &G6/8V &  -19 &  -17 &  25 &$\pm$ 12 & 111.3 &$\pm$ 12.8 \\
 193017 & 20 18 10.0 &  -04 43 43 &  38.76 & -21.43 &  7.26 & 25.02 &F6V   &  -33 &    2 &  33 &$\pm$  9 &  88.5 &$\pm$  7.9 \\
 195034 & 20 28 11.8 &  22 07 44 &  63.96 &  -9.56 &  7.10 & 35.51 &G5V   &  -38 &  -43 &  58 &$\pm$  9 & 114.3 &$\pm$  4.5 \\
 197210 & 20 42 29.4 &  -05 18 05 &  41.28 & -27.06 &  7.61 & 33.50 &G5V   &  -31 &   40 &  51 &$\pm$ 11 &  63.9 &$\pm$  6.0 \\
 198075 & 20 48 15.2 & -12 27 16 &  34.63 & -31.49 &  8.03 & 24.04 &G0.5V &   -5 &  -14 &  15 &$\pm$ 16 & 126.0 &$\pm$ 22.9 \\
            \noalign{\smallskip}
 202108 & 21 12 57.6 &  30 48 34 &  77.20 & -12.07 &  7.33 & 36.74 &G3V   &    2 &  -12 &  13 &$\pm$  8 & 140.2 &$\pm$ 15.7 \\
 207966 & 21 51 52.9 &  42 20 38 &  91.04 &  -9.14 &  7.86 & 33.62 &G8+M1 &   -8 &   -3 &   8 &$\pm$  8 & 101.7 &$\pm$ 22.8 \\
 211476 & 22 17 15.1 &  12 53 55 &  74.90 & -35.22 &  7.04 & 32.69 &G2D   &  -10 &  -13 &  16 &$\pm$  7 & 116.2 &$\pm$ 10.8 \\
 215500 & 22 44 05.8 &  64 34 14 & 109.79 &   5.00 &  7.50 & 39.79 &G8V   &   -5 &    8 &  10 &$\pm$  9 &  59.9 &$\pm$ 21.8 \\
 216275 & 22 50 46.3 &  52  03 41 & 104.81 &  -6.51 &  7.15 & 30.87 &G0V   &  -29 &  -34 &  44 &$\pm$  5 & 114.6 &$\pm$  2.5 \\
 217924 & 23 03 50.6 &  21 35 54 &  92.13 & -34.76 &  7.22 & 35.38 &G0V   &    2 &  -13 &  13 &$\pm$ 16 & 139.7 &$\pm$ 25.5 \\
 222422 & 23 40 37.9 & -18 59 20 &  55.78 & -71.82 &  7.58 & 38.05 &G5V   &    6 &  -31 &  31 &$\pm$ 11 & 140.5 &$\pm$  9.6 \\
 224156 & 23 55 32.4 &  03 30 05 &  97.01 & -56.53 &  7.71 & 32.59 &G6V   &   -6 &   -6 &   9 &$\pm$  8 & 112.9 &$\pm$ 20.6 \\ 
 \noalign{\smallskip} 
 \hline                                   %inserts single line
%\footnote{Source not included in the HRI catalog. See Sect.~5.4.2 for details.}
\end{longtable}
 
%
%-------------------------------------------------------------
%                              Table longer than a single page  
%-------------------------------------------------------------
% All long tables will be placed automatically at the end of the document
%

\begin{longtable}{rcrrrrrlrrrlrl}
\caption{\label{T60data} Broad-band (400-800 nm) polarimetric data of nearby stars observed
   at the T60 telescope. The normalized Stokes parameters, $q$ and $u$, and the degree of polarization, 
  $p$, are given in units of $10^{-6}$ (ppm), and the position angle $\theta$ in the Equatorial frame of references. } \\
\hline\hline
  \noalign{\smallskip}
HD &  R.A. & Decl.    & $l(\degr)$  &  $b(\degr)$ & $V_{mag}$  &  Par. & Sp & $q$ &  $u$ & $p$ &$\pm e_p$ & $\theta(\degr)$ &$\pm e_\theta (\degr)$  \\    
  \noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
  \noalign{\smallskip}
HD &  R.A. & Dec & $l(\degr)$  &  $b(\degr)$ & $V_{mag}$  &  Par. & Sp & $q$ &  $u$ & $p$ &$\pm e_p$ & $\theta(\degr)$ &$\pm e_\theta (\degr)$  \\ 
  \noalign{\smallskip}
\hline
\endhead
%\hline
%\endfoot
%
%-------------------------------------------------------------
            \noalign{\smallskip}
    123 &  00  06 15.8 &  58 26 12 & 117.03 &  -3.92 &  5.98 & 46.56&  G5V   &   19 &    6 &  20 &$\pm$  9 &   8.3 &$\pm$ 12.6 \\
    203 &  00  06 50.1 & -23  06 27 &  52.21 & -79.14 &  5.74 & 25.39&  F3V   &   -4 &    1 &   4 &$\pm$  9 &  82.1 &$\pm$ 32.0 \\
    693 &  00 11 15.9 & -15 28  05 &  82.23 & -75.07 &  4.89 & 53.34&  F8V   &  -12 &  -10 &  16 &$\pm$  3 & 109.1 &$\pm$  4.9 \\
   1388 &  00 17 58.9 & -13 27 20 &  91.52 & -74.25 &  6.50 & 36.74&  G0V   &  -19 &   14 &  24 &$\pm$ 12 &  71.8 &$\pm$ 13.6 \\
   3795 &  00 40 32.8 & -23 48 18 &  85.85 & -85.87 &  6.14 & 35.13&  K0V   &  -15 &   23 &  28 &$\pm$  9 &  61.6 &$\pm$  9.2 \\
   4247 &  00 44 44.4 & -22  00 22 & 106.02 & -84.66 &  5.22 & 37.39&  F3V   &  -16 &    1 &  16 &$\pm$  7 &  87.5 &$\pm$ 11.8 \\
   4307 &  00 45 28.7 & -12 52 51 & 117.05 & -75.68 &  6.15 & 31.13&  G0V   &    7 &   27 &  28 &$\pm$  8 &  37.9 &$\pm$  8.0 \\
   4628 &  00 48 23.0 &   05 16 50 & 121.51 & -57.58 &  5.74 &134.50&  K2.5V &   -2 &    3 &   4 &$\pm$  8 &  59.2 &$\pm$ 32.8 \\
   4813 &  00 50  07.6 & -10 38 40 & 121.80 & -73.51 &  5.19 & 63.48&  F7V   &   -7 &    8 &  11 &$\pm$  5 &  65.4 &$\pm$ 13.1 \\
   5015 &  00 53  04.2 &  61  07 26 & 123.13 &  -1.75 &  4.80 & 53.35&  F9V   &    5 &    6 &   8 &$\pm$  3 &  23.1 &$\pm$ 11.7 \\
   7439 &  01 14 24.0 &  -07 55 22 & 139.80 & -70.04 &  5.13 & 41.83&  F5V   &   -1 &  -29 &  29 &$\pm$  7 & 134.4 &$\pm$  6.5 \\
   9562 &  01 33 42.8 &  -07  01 31 & 151.38 & -67.53 &  5.76 & 33.88&  G1V   &   -5 &    2 &   6 &$\pm$  6 &  82.4 &$\pm$ 22.4 \\
   9826 &  01 36 47.8 &  41 24 20 & 132.00 & -20.67 &  4.10 & 74.12&  F9V   &    3 &   19 &  19 &$\pm$  7 &  40.5 &$\pm$ 10.5 \\
  10307 &  01 41 47.1 &  42 36 48 & 132.71 & -19.30 &  4.96 & 76.52&  G1V   &   -3 &    0 &   3 &$\pm$  7 &  84.5 &$\pm$ 34.7 \\
  11007 &  01 48 41.5 &  32 41 25 & 136.65 & -28.65 &  5.79 & 35.90&  F8V   &   -4 &    6 &   7 &$\pm$ 10 &  63.7 &$\pm$ 28.0 \\
  11171 &  01 49 35.1 & -10 41 11 & 165.48 & -68.61 &  4.68 & 43.13&  F0V   &   53 &  -35 &  63 &$\pm$  7 & 163.0 &$\pm$  3.1 \\
  11964 &  01 57 09.6 & -10 14 33 & 168.58 & -67.09 &  6.42 & 29.79&  G9V   &   82 &    9 &  83 &$\pm$ 10 &   3.1 &$\pm$  3.4 \\
  12235 &  02  00  09.2 &   03  05 49 & 154.34 & -55.53 &  5.90 & 29.85&  G2IV  &   -1 &   12 &  12 &$\pm$ 12 &  46.9 &$\pm$ 21.8 \\
  12230 &  02  05  07.4 &  77 16 53 & 127.06 &  15.00 &  5.27 & 30.16&  F0V   &  -10 &   29 &  30 &$\pm$  9 &  55.0 &$\pm$  8.3 \\
  14214 &  02 18  01.4 &   01 45 28 & 162.20 & -54.38 &  5.58 & 43.47&  G1V   &    5 &  -12 &  13 &$\pm$  9 & 145.3 &$\pm$ 17.5 \\
  14412 &  02 18 58.5 & -25 56 45 & 214.45 & -70.41 &  6.34 & 77.92&  G8V   &  -24 &   -2 &  24 &$\pm$  9 &  92.2 &$\pm$ 10.5 \\
  14691 &  02 22  01.5 & -10 46 39 & 179.79 & -63.14 &  5.42 & 33.72&  F3V   &   25 &   -9 &  26 &$\pm$  6 & 169.9 &$\pm$  5.9 \\
  15798 &  02 32  05.2 & -15 14 41 & 191.12 & -63.78 &  4.75 & 37.46&  F5V   &   27 &    3 &  27 &$\pm$  8 &   2.8 &$\pm$  8.6 \\
  16160 &  02 36  04.9 &   06 53 12 & 163.40 & -47.59 &  5.79 &138.21&  K3V   &   -2 &    5 &   6 &$\pm$  8 &  57.0 &$\pm$ 26.6 \\
  16538 &  02 38 18.7 & -30 11 39 & 226.75 & -66.41 &  5.83 & 28.33&  F6V   &   17 &  -23 &  28 &$\pm$  8 & 153.3 &$\pm$  7.9 \\
  16673 &  02 40 12.4 &  -09 27 10 & 183.54 & -58.84 &  5.79 & 45.96&  F8V   &  -14 &   10 &  17 &$\pm$ 15 &  71.5 &$\pm$ 21.0 \\
  16895 &  02 44 12.0 &  49 13 42 & 141.17 &  -9.61 &  4.11 & 89.87&  F8V   &   15 &   11 &  18 &$\pm$  5 &  17.8 &$\pm$  7.8 \\
  17948 &  02 55 56.9 &  61 31 16 & 137.21 &   2.15 &  5.58 & 37.44&  F5V   &    5 &   25 &  26 &$\pm$  8 &  39.9 &$\pm$  8.5 \\
  18907 &  03  01 37.6 & -28  05 29 & 222.50 & -61.23 &  5.85 & 31.25&  G9V   &  -38 &    8 &  39 &$\pm$  9 &  84.0 &$\pm$  6.6 \\
  18692 &  02 59 36.2 & -25 16 27 & 216.56 & -61.27 &  5.69 & 29.90&  F4V   &  -28 &  -12 &  31 &$\pm$  7 & 101.7 &$\pm$  6.7 \\
  18978 &  03  02 23.5 & -23 37 28 & 213.54 & -60.30 &  4.09 & 36.80&  A3V   &   -3 &  -23 &  23 &$\pm$  6 & 131.3 &$\pm$  7.6 \\
  19373 &  03 09  4.0 &  49 36 48 & 144.60 &  -7.38 &  4.05 & 94.87&  G0V   &   -7 &   12 &  13 &$\pm$ 11 &  60.2 &$\pm$ 19.7 \\
  20395 &  03 16 35.8 &  -09  09 17 & 192.19 & -51.33 &  6.14 & 29.26&  F5V   &   -5 &    0 &   5 &$\pm$  9 &  90.8 &$\pm$ 30.0 \\
  21019 &  03 23 17.7 &  -07 47 39 & 191.81 & -49.20 &  6.20 & 26.92&  G5V   &   14 &   -7 &  16 &$\pm$  9 & 166.9 &$\pm$ 14.6 \\
  22484 &  03 36 52.4 &   00 24  06 & 185.12 & -41.67 &  4.30 & 71.62&  F9V   &   -5 &    8 &   9 &$\pm$  3 &  61.6 &$\pm$  9.8 \\
  23754 &  03 46 50.9 & -23 14 59 & 217.35 & -50.32 &  4.20 & 56.73&  F5IV  &   -7 &  -19 &  20 &$\pm$  7 & 124.7 &$\pm$ 10.2 \\
  24546 &  03 56 36.5 &  50 41 43 & 150.20 &  -2.10 &  5.28 & 26.01&  F5V   &    6 &   18 &  19 &$\pm$  8 &  36.5 &$\pm$ 11.0 \\
  24740 &  03 56 52.1 &  22 28 41 & 169.59 & -23.16 &  5.62 & 69.82&  F2IV  &    0 &  -17 &  17 &$\pm$  8 & 134.7 &$\pm$ 13.0 \\
  25621 &  04 04  09.8 &   02 49 37 & 187.90 & -34.76 &  5.36 & 28.70&  F6V   &   -1 &   -9 &   9 &$\pm$  5 & 131.3 &$\pm$ 13.2 \\
  25680 &  04  05 20.3 &  22  00 32 & 171.45 & -22.10 &  5.90 & 59.04&  G5V   &    2 &    4 &   4 &$\pm$  5 &  30.5 &$\pm$ 25.0 \\
  25867 &  04  07  00.5 &  29  00  05 & 166.46 & -16.90 &  5.30 & 36.23&  F1V   &    6 &    0 &   6 &$\pm$  5 &   1.3 &$\pm$ 19.4 \\
  25945 &  04  05 37.4 & -27 39  07 & 225.31 & -47.18 &  5.59 & 22.20&  F0IV  &  -15 &  -38 &  41 &$\pm$  8 & 124.5 &$\pm$  5.3 \\
  26462 &  04 11 20.3 &   05 31 23 & 186.58 & -31.72 &  5.70 & 27.04&  F4V   &   18 &    0 &  18 &$\pm$  8 &   0.5 &$\pm$ 11.4 \\
  27819 &  04 24  05.8 &  17 26 39 & 178.29 & -21.86 &  4.80 & 20.21&  A2V   &   16 &   12 &  20 &$\pm$ 12 &  18.7 &$\pm$ 16.0 \\
  28527 &  04 30 33.6 &  16 11 38 & 180.38 & -21.45 &  4.76 & 23.15&  A6IV  &    1 &   20 &  20 &$\pm$  7 &  43.6 &$\pm$ 10.1 \\
  29391 &  04 37 36.1 &  -02 28 25 & 198.61 & -30.66 &  5.21 & 33.98&  F0IV  &    2 &    3 &   4 &$\pm$  6 &  27.4 &$\pm$ 27.3 \\
  29645 &  04 41 50.3 &  38 16 49 & 164.66 &  -5.27 &  5.99 & 31.38&  F9IV-V&  -16 &    8 &  18 &$\pm$  6 &  77.8 &$\pm$  8.7 \\
  30562 &  04 48 36.4 &  -05 40 27 & 203.40 & -29.82 &  5.77 & 37.85&  G2IV  &   -4 &  -11 &  11 &$\pm$  7 & 124.4 &$\pm$ 16.6 \\
  30606 &  04 48 32.5 & -16 19 46 & 214.78 & -34.37 &  5.76 & 23.85&  F8V   &   -5 &   -6 &   8 &$\pm$  8 & 116.6 &$\pm$ 23.4 \\
  30743 &  04 49 42.2 & -13 46 11 & 212.08 & -33.12 &  6.26 & 27.44&  F6V   &  -14 &   -1 &  14 &$\pm$ 10 &  91.5 &$\pm$ 17.9 \\
  31295 &  04 54 53.7 &  10  09  03 & 189.35 & -20.25 &  4.65 & 28.04&  A0V   &    8 &  -13 &  15 &$\pm$ 10 & 151.1 &$\pm$ 16.7 \\
  31662 &  05  01 36.0 &  61  04 41 & 148.91 &  11.57 &  6.04 & 28.09&  F4V   &   -9 &   14 &  16 &$\pm$  5 &  61.2 &$\pm$  9.1 \\
  31675 &  05  02 50.4 &  66 49 23 & 144.19 &  15.03 &  6.06 & 35.43&  F6V   &    6 &    2 &   7 &$\pm$ 10 &  10.3 &$\pm$ 27.5 \\
  32147 &  05  00 49.0 &  -05 45 13 & 205.09 & -27.18 &  6.21 &114.84&  K3V   &   26 &    2 &  26 &$\pm$  9 &   2.4 &$\pm$  9.5 \\
  33095 &  05  07  09.8 & -19 23 31 & 220.10 & -31.35 &  6.44 & 29.18&  G1V   &   -3 &   10 &  11 &$\pm$  8 &  52.8 &$\pm$ 18.8 \\
  33093 &  05  07 25.0 & -12 29 29 & 212.76 & -28.66 &  5.96 & 27.25&  G0IV  &   -5 &    6 &   8 &$\pm$ 10 &  62.7 &$\pm$ 25.5 \\
  32923 &  05  07 27.0 &  18 38 42 & 183.84 & -12.94 &  5.00 & 64.79&  G4V   &   18 &    6 &  19 &$\pm$  6 &   9.7 &$\pm$  8.8 \\
  33021 &  05  07 38.3 &   09 28 18 & 191.77 & -18.00 &  6.17 & 36.24&  G3V   &  -11 &   13 &  17 &$\pm$  8 &  65.4 &$\pm$ 12.7 \\
  33256 &  05  08 43.7 &  -04 27 22 & 204.84 & -24.83 &  5.12 & 39.28&  F5V   &    3 &    2 &   4 &$\pm$  5 &  12.2 &$\pm$ 26.7 \\
  33608 &  05 11 19.2 &  -02 29 27 & 203.27 & -23.33 &  5.89 & 81.48&  F5V   &    1 &    5 &   5 &$\pm$  7 &  41.0 &$\pm$ 26.1 \\
  34411 &  05 19  08.5 &  40  05 57 & 167.68 &   1.54 &  4.71 & 79.17&  G1.5V &   -7 &    0 &   7 &$\pm$  7 &  91.4 &$\pm$ 22.4 \\
  34721 &  05 18 50.5 & -18  07 48 & 219.89 & -28.32 &  5.96 & 39.96&  G0V   &    9 &   12 &  15 &$\pm$ 18 &  27.5 &$\pm$ 25.5 \\
  33564 &  05 22 33.5 &  79 13 52 & 133.73 &  22.65 &  5.08 & 47.88&  F6V   &   -1 &  -16 &  16 &$\pm$ 10 & 133.3 &$\pm$ 15.7 \\
  35681 &  05 28  00.9 &  33 45 49 & 173.91 &  -0.57 &  6.51 & 29.17&  F7V   &  -21 &   21 &  30 &$\pm$ 10 &  67.7 &$\pm$  9.5 \\
  35736 &  05 25 59.8 & -19 41 44 & 222.23 & -27.31 &  5.82 & 22.21&  F5V   &    4 &    0 &   4 &$\pm$  8 & 179.3 &$\pm$ 30.1 \\
  37495 &  05 37 44.6 & -28 41 23 & 232.81 & -27.75 &  5.31 & 24.30&  F5V   &  -25 &   12 &  28 &$\pm$  7 &  77.5 &$\pm$  7.4 \\
  38382 &  05 44 28.4 & -20  07 36 & 224.43 & -23.43 &  6.34 & 38.05&  F8.5V &  -17 &   13 &  21 &$\pm$  8 &  71.6 &$\pm$ 10.3 \\
  38529 &  05 46 34.9 &   01 10  06 & 204.32 & -13.84 &  5.94 & 23.58&  G8III/&    6 &   15 &  16 &$\pm$  9 &  34.2 &$\pm$ 15.1 \\
  38678 &  05 46 57.3 & -14 49 19 & 219.40 & -20.83 &  3.53 & 46.28&  A2IV-V&  -17 &   24 &  29 &$\pm$  5 &  63.1 &$\pm$  4.9 \\
  38858 &  05 48 34.9 &  -04  05 41 & 209.38 & -15.84 &  5.97 & 65.63&  G2V   &    0 &    5 &   5 &$\pm$  8 &  43.0 &$\pm$ 29.0 \\
  40650 &  06 02 45.1 &  47 48 34 & 165.13 &  12.23 &  6.49 & 34.95&  F5    &    6 &   14 &  15 &$\pm$  9 &  32.8 &$\pm$ 15.6 \\
  41330 &  06  06 08.5 &  35 23 16 & 176.58 &   6.98 &  6.12 & 39.19&  G0V   &    7 &   -5 &   9 &$\pm$  8 & 163.6 &$\pm$ 21.3 \\
  43042 &  06 14 50.9 &  19  09 23 & 191.80 &   0.92 &  5.20 & 48.04&  F5.5V &   15 &   10 &  18 &$\pm$  6 &  16.7 &$\pm$  9.2 \\
  43318 &  06 15 34.3 &   00 30 44 & 209.28 &  -8.21 &  5.65 & 26.89&  F5V   &    8 &   27 &  28 &$\pm$ 12 &  36.3 &$\pm$ 12.0 \\
  43386 &  06 16 26.6 &  12 16 20 & 198.03 &  -2.03 &  5.04 & 51.95&  F5V   &    8 &    0 &   8 &$\pm$  7 & 179.0 &$\pm$ 20.8 \\
  43745 &  06 17  03.6 & -22 42 55 & 230.05 & -17.38 &  6.04 & 25.00&  F9V   &  -15 &   18 &  23 &$\pm$  8 &  65.2 &$\pm$ 10.1 \\
  43745 &  06 17  03.6 & -22 42 55 & 230.05 & -17.38 &  6.04 & 25.00&  F9V   &   15 &  -12 &  19 &$\pm$ 10 & 160.5 &$\pm$ 13.6 \\
  45067 &  06 25 16.5 &   00 56 45 & 210.79 &  -6.25 &  5.90 & 29.79&  F9V   &    1 &    2 &   2 &$\pm$  7 &  36.1 &$\pm$ 35.7 \\
  45588 &  06 27 11.4 & -25 51 23 & 234.01 & -16.47 &  6.07 & 33.48&  F8IV  &    0 &    9 &   9 &$\pm$  7 &  46.3 &$\pm$ 19.5 \\
  46588 &  06 46 14.2 &  79 33 53 & 134.60 &  26.41 &  5.45 & 55.95&  F7V   &    7 &  -33 &  34 &$\pm$  8 & 141.1 &$\pm$  6.9 \\
  48097 &  06 42 24.3 &  17 38 43 & 196.17 &   6.02 &  5.21 & 22.92&  A2V   &   29 &    7 &  30 &$\pm$  7 &   6.5 &$\pm$  6.8 \\
  48938 &  06 44 52.0 & -27 20 30 & 237.03 & -13.42 &  6.43 & 37.18&  G0V   &    4 &   -7 &   8 &$\pm$ 10 & 150.4 &$\pm$ 25.5 \\
  49933 &  06 50 49.8 &   00 32 27 & 213.34 &  -0.38 &  5.78 & 33.69&  F3V   &   -1 &    4 &   5 &$\pm$  4 &  52.6 &$\pm$ 22.1 \\
  50692 &  06 55 18.7 &  25 22 33 & 190.42 &  12.06 &  5.75 & 58.00&  G0V   &    6 &   -9 &  11 &$\pm$  6 & 151.2 &$\pm$ 15.3 \\
  50806 &  06 53 33.9 & -28 32 23 & 238.96 & -12.16 &  6.04 & 38.91&  G5V   &   11 &   -4 &  12 &$\pm$  7 & 170.5 &$\pm$ 15.9 \\
  51733 &  06 57 33.9 & -24 37 51 & 235.73 &  -9.70 &  5.46 & 26.36&  F3V   &    1 &   11 &  11 &$\pm$ 10 &  41.7 &$\pm$ 20.4 \\
  52711 &  07  03 30.5 &  29 20 14 & 187.44 &  15.32 &  5.93 & 52.27&  G0V   &    5 &   -1 &   5 &$\pm$  9 & 175.2 &$\pm$ 31.2 \\
  55575 &  07 15 50.1 &  47 14 24 & 170.34 &  23.52 &  5.58 & 29.06&  F9V   &   12 &    7 &  14 &$\pm$  9 &  14.6 &$\pm$ 15.8 \\
  58461 &  07 25  08.3 & -13 45  07 & 228.98 &   1.05 &  5.78 & 28.06&  F5V   &   19 &    8 &  21 &$\pm$  8 &  11.8 &$\pm$ 10.0 \\
  58855 &  07 29 56.0 &  49 40 21 & 168.33 &  26.35 &  5.36 & 49.41&  F6V   &  -16 &   11 &  20 &$\pm$ 10 &  73.0 &$\pm$ 13.9 \\
  59380 &  07 29 25.6 &  -07 33  04 & 224.02 &   4.91 &  5.85 & 36.71&  F6V   &    6 &   -1 &   6 &$\pm$  5 & 177.0 &$\pm$ 20.1 \\
  59984 &  07 32  05.8 &  -08 52 53 & 225.51 &   4.86 &  5.92 & 35.82&  G0V   &   22 &   20 &  30 &$\pm$ 21 &  21.6 &$\pm$ 17.8 \\
  60111 &  07 33 11.7 &   03 17 25 & 214.76 &  10.79 &  5.57 & 23.07&  F2IV-V&  -12 &  -21 &  24 &$\pm$  8 & 119.8 &$\pm$  9.2 \\
  60532 &  07 34  03.2 & -22 17 46 & 237.50 &  -1.19 &  4.39 &  $\sim$60.0 &  F6IV-V&    3 &    8 &   9 &$\pm$  6 &  36.3 &$\pm$ 16.6 \\
  63332 &  07 51  05.7 &  54  07 45 & 163.89 &  30.25 &  6.02 & 33.78&  F6V   &    2 &    0 &   2 &$\pm$  8 & 178.3 &$\pm$ 36.7 \\
  64235 &  07 52 47.9 &  -05 25 42 & 224.94 &  11.03 &  5.77 & 25.18&  F5IV  &   23 &   40 &  46 &$\pm$  7 &  29.9 &$\pm$  4.3 \\
  64685 &  07 55 31.4 &   08 51 46 & 212.16 &  18.24 &  5.80 & 25.63&  F3V   &   10 &   -4 &  10 &$\pm$ 12 & 169.9 &$\pm$ 24.8 \\
  67228 &  08  07 45.9 &  21 34 55 & 200.81 &  25.99 &  5.30 & 42.94&  G1IV  &    3 &    2 &   3 &$\pm$  4 &  16.3 &$\pm$ 27.1 \\
  68146 &  08 10 39.8 & -13 47 57 & 234.56 &  10.61 &  5.54 & 44.68&  F6.5V &   -2 &    3 &   3 &$\pm$  7 &  63.2 &$\pm$ 31.6 \\
  68255 &  08 12 12.8 &  17 38 52 & 205.30 &  25.53 &  6.17 & 40.96&  G0V   &   -6 &    2 &   6 &$\pm$  5 &  78.0 &$\pm$ 20.1 \\
  69548 &  08 20 26.1 &  57 44 36 & 159.73 &  34.43 &  5.88 & 30.91&  F4V   &  -18 &    7 &  19 &$\pm$  9 &  79.7 &$\pm$ 12.3 \\
  69830 &  08 18 23.9 & -12 37 56 & 234.56 &  12.82 &  5.95 & 80.04&  G8V   &    4 &  -31 &  32 &$\pm$  6 & 138.9 &$\pm$  5.5 \\
  69897 &  08 20  03.9 &  27 13  04 & 195.78 &  30.47 &  5.10 & 54.73&  F6V   &   -5 &   -1 &   5 &$\pm$  4 &  95.9 &$\pm$ 17.7 \\
  70110 &  08 20 13.0 &   00 54 34 & 224.31 &  19.20 &  6.18 & 40.95&  G0V   &    6 &   28 &  29 &$\pm$  8 &  39.4 &$\pm$  7.6 \\
  70958 &  08 24 35.0 &  -03 45  05 & 227.49 &  18.74 &  5.61 & 37.30&  F6V   &    4 &   -7 &   8 &$\pm$  7 & 150.4 &$\pm$ 20.2 \\
  71148 &  08 27 36.8 &  45 39 11 & 174.50 &  35.42 &  6.30 & 45.71&  G1V   &  -12 &   -9 &  16 &$\pm$  8 & 108.4 &$\pm$ 14.3 \\
  71155 &  08 25 39.6 &  -03 54 23 & 227.78 &  18.89 &  3.90 & 26.66&  A0V   &    5 &    4 &   6 &$\pm$ 11 &  16.8 &$\pm$ 29.6 \\
  71196 &  08 25 19.0 & -21  02 45 & 242.67 &   9.62 &  5.99 & 28.44&  F2V   &   17 &    6 &  19 &$\pm$ 10 &  10.2 &$\pm$ 13.9 \\
  75332 &  08 50 32.2 &  33 17  06 & 190.53 &  38.29 &  6.21 & 35.27&  F7V   &   -4 &   -9 &  10 &$\pm$  8 & 122.3 &$\pm$ 18.3 \\
  75528 &  08 51  01.5 &  15 21  02 & 211.81 &  33.26 &  6.36 & 24.74&  G1V   &    5 &    4 &   7 &$\pm$ 10 &  18.2 &$\pm$ 27.9 \\
  75732 &  08 52 35.8 &  28 19 51 & 196.80 &  37.70 &  5.95 & 81.03&  G8V   &   -2 &   -2 &   3 &$\pm$  8 & 109.0 &$\pm$ 34.9 \\
  76151 &  08 54 17.9 &  -05 26  04 & 233.21 &  24.16 &  6.00 & 57.52&  G2V   &  -15 &   12 &  19 &$\pm$  9 &  70.8 &$\pm$ 13.0 \\
  76932 &  08 58 43.9 & -16  07 58 & 243.30 &  18.91 &  5.86 & 47.54&  G2V   &   18 &   17 &  25 &$\pm$ 14 &  22.1 &$\pm$ 14.6 \\
  78154 &  09 10 23.5 &  67  08  03 & 146.88 &  38.11 &  4.80 & 49.07&  F7V   &   -3 &    4 &   5 &$\pm$ 13 &  63.4 &$\pm$ 34.5 \\
  78209 &  09  08 52.3 &  51 36 17 & 166.57 &  42.02 &  4.48 & 34.70&  A3V   &  -13 &   -5 &  13 &$\pm$  5 & 100.1 &$\pm$ 10.2 \\
  78366 &  09 08 51.1 &  33 52 56 & 190.53 &  42.16 &  5.90 & 52.11&  G0V   &   -1 &  -13 &  13 &$\pm$  5 & 132.8 &$\pm$ 11.5 \\
  79028 &  09 14 20.5 &  61 25 24 & 153.62 &  40.47 &  5.20 & 51.10&  G0V   &   19 &   -2 &  19 &$\pm$  7 & 177.5 &$\pm$ 10.7 \\
  80290 &  09 20 43.8 &  51 15 58 & 166.60 &  43.89 &  6.11 & 36.43&  F3V   &   -2 &   11 &  11 &$\pm$  7 &  49.3 &$\pm$ 17.2 \\
  81809 &  09 27 46.8 &  -06  04 16 & 239.14 &  30.65 &  5.40 & 32.88&  G1.5V &    3 &  -15 &  15 &$\pm$ 10 & 140.9 &$\pm$ 16.4 \\
  81858 &  09 28 27.4 &   09  03 24 & 223.66 &  38.90 &  5.41 & 30.15&  G1V   &    7 &   -5 &   9 &$\pm$  8 & 161.8 &$\pm$ 20.1 \\
  81997 &  09 29 08.9 &  -02 46  08 & 236.23 &  32.86 &  4.60 & 57.69&  F5V   &    8 &   32 &  33 &$\pm$  8 &  38.2 &$\pm$  6.8 \\
  83287 &  09 38 21.8 &  40 14 23 & 181.86 &  48.31 &  5.28 & 25.88&  F0V   &  -11 &  -20 &  22 &$\pm$ 12 & 120.3 &$\pm$ 14.0 \\
  83683 &  09 40 35.2 &  13  03 14 & 220.67 &  43.34 &  6.94 & 24.68&  F8V   & -202 & -567 & 602 &$\pm$ 11 & 125.2 &$\pm$  0.5 \\
  84117 &  09 42 14.4 & -23 54 56 & 256.70 &  21.52 &  4.94 & 66.61&  F9V   &   14 &    3 &  14 &$\pm$  6 &   5.6 &$\pm$ 11.2 \\
  84737 &  09 48 35.4 &  46  01 16 & 172.78 &  49.43 &  5.10 & 54.44&  G0.5V &   -3 &   -7 &   8 &$\pm$  4 & 122.6 &$\pm$ 13.7 \\
  85376 &  09 51 53.0 &  24 23 43 & 206.42 &  49.69 &  5.31 & 28.45&  A5IV  &   -8 &   13 &  15 &$\pm$ 11 &  60.0 &$\pm$ 17.9 \\
  86146 &  09 57 41.1 &  41  03 20 & 180.08 &  51.89 &  5.10 & 35.53&  F6V   &    2 &    3 &   4 &$\pm$  8 &  27.6 &$\pm$ 31.6 \\
  86147 &  09 56 48.6 &   04 14 32 & 233.85 &  42.52 &  6.71 & 22.00&  F5/6V &   14 &    9 &  17 &$\pm$ 11 &  16.3 &$\pm$ 16.2 \\
  86728 & 10  01 00.7 &  31 55 25 & 195.02 &  52.85 &  5.40 & 66.46&  G3V   &   -5 &  -16 &  16 &$\pm$  5 & 126.2 &$\pm$  8.4 \\
  87301 & 10  04  08.4 &   03 12  04 & 236.44 &  43.44 &  6.43 & 17.85&  F3V   &   20 &  -14 &  24 &$\pm$  8 & 162.3 &$\pm$  9.1 \\
  87696 & 10  07 25.8 &  35 14 41 & 189.47 &  54.26 &  4.49 & 35.41&  A7V   &   -1 &    4 &   5 &$\pm$  8 &  54.5 &$\pm$ 30.1 \\
  88215 & 10 10  05.9 & -12 48 57 & 253.29 &  34.08 &  5.30 & 35.95&  F3V   &   -5 &    6 &   8 &$\pm$  8 &  66.5 &$\pm$ 22.5 \\
  89010 & 10 16 32.3 &  23 30 11 & 210.07 &  54.94 &  5.97 & 32.08&  G1.5V &    2 &   -3 &   4 &$\pm$ 14 & 149.9 &$\pm$ 37.5 \\
  89449 & 10 19 44.2 &  19 28 15 & 217.12 &  54.48 &  4.80 & 46.80&  F6IV  &   -2 &  -18 &  18 &$\pm$  8 & 131.9 &$\pm$ 12.0 \\
  89744 & 10 22 10.6 &  41 13 46 & 178.39 &  56.39 &  5.72 & 25.36&  F7V   &    3 &    3 &   4 &$\pm$  9 &  18.4 &$\pm$ 32.5 \\
  90839 & 10 30 37.6 &  55 58 50 & 154.29 &  51.70 &  4.82 & 78.25&  F8V   &    2 &   -6 &   6 &$\pm$  6 & 144.7 &$\pm$ 20.9 \\
  91480 & 10 35  09.7 &  57  04 58 & 152.26 &  51.57 &  5.15 & 37.70&  F1V   &   11 &   -3 &  12 &$\pm$  4 & 171.9 &$\pm$  9.5 \\
  91889 & 10 36 32.4 & -12 13 48 & 258.79 &  38.82 &  5.70 & 39.88&  F8V   &  -43 &   35 &  55 &$\pm$  8 &  70.4 &$\pm$  4.4 \\
  92588 & 10 41 24.2 &  -01 44 29 & 250.38 &  47.42 &  6.25 & 26.52&  G9IV  &   46 &    7 &  46 &$\pm$  9 &   4.6 &$\pm$  5.5 \\
  92787 & 10 43 32.9 &  46 12 14 & 167.30 &  58.39 &  5.18 & 27.21&  F5III &    6 &    0 &   6 &$\pm$  5 &   1.4 &$\pm$ 22.3 \\
  95128 & 10 59 28.0 &  40 25 49 & 175.78 &  63.37 &  5.04 & 71.11&  G1V   &    3 &   -9 &  10 &$\pm$  5 & 144.6 &$\pm$ 13.4 \\
  96097 & 11  05  01.0 &   07 20 10 & 246.14 &  57.94 &  4.62 & 34.49&  F2III &   10 &    1 &  10 &$\pm$  7 &   4.1 &$\pm$ 16.3 \\
 100203 & 11 32 20.7 &  61  04 57 & 138.90 &  53.52 &  5.48 & 35.73&  F8V   &   -8 &  -15 &  17 &$\pm$ 10 & 121.2 &$\pm$ 15.3 \\
 100563 & 11 34 21.9 &   03  03 37 & 262.17 &  59.69 &  5.70 & 36.73&  F5.5V &   10 &   22 &  24 &$\pm$  9 &  32.9 &$\pm$ 10.1 \\
 101198 & 11 38 40.0 & -13 12  07 & 277.00 &  45.97 &  5.48 & 37.41&  F6.5V &  -21 &   22 &  30 &$\pm$  7 &  66.8 &$\pm$  6.8 \\
 102124 & 11 45 17.0 &  08 15 29 & 260.18 &  65.48 &  4.84 & 26.73&  A4V   &    4 &    8 &   9 &$\pm$  5 &  32.0 &$\pm$ 13.7 \\
 104304 & 12 00 44.5 & -10 26 46 & 283.12 &  50.47 &  5.55 & 78.35&  G8IV  &  -33 &   -3 &  33 &$\pm$  7 &  92.3 &$\pm$  5.9 \\
 105452 & 12 08 24.8 & -24 43 44 & 290.66 &  37.12 &  4.00 & 66.95&  F1V   &  -18 &    5 &  19 &$\pm$  9 &  81.6 &$\pm$ 12.2 \\
 106516 & 12 15 10.6 & -10 18 45 & 288.50 &  51.54 &  6.11 & 44.74&  F9V   &   -9 &  -29 &  30 &$\pm$ 12 & 126.9 &$\pm$ 10.4 \\
 108799 & 12 30  04.8 & -13 23 36 & 294.98 &  49.15 &  6.37 & 40.57&  G1/2V &   -8 &   -5 &   9 &$\pm$  8 & 107.5 &$\pm$ 20.9 \\
 108954 & 12 30 50.1 &  53  04 36 & 129.94 &  63.77 &  6.21 & 44.72&  F9V   &   15 &   -8 &  17 &$\pm$  9 & 166.0 &$\pm$ 13.7 \\
 109141 & 12 32 36.0 & -13 51 33 & 295.99 &  48.76 &  5.73 & 26.17&  F2V   &  -17 &  -19 &  25 &$\pm$ 10 & 114.0 &$\pm$ 10.9 \\
 110897 & 12 44 59.4 &  39 16 44 & 128.83 &  77.78 &  5.95 & 57.55&  F9V   &    9 &   -6 &  10 &$\pm$  6 & 163.5 &$\pm$ 14.1 \\
 111456 & 12 48 39.5 &  60 19 11 & 123.56 &  56.81 &  5.83 & 41.59&  F6V   &   11 &   11 &  16 &$\pm$ 17 &  22.7 &$\pm$ 23.1 \\
 114378 & 13 09 59.3 &  17 31 46 & 327.93 &  79.49 &  4.85 & $\sim$50.0  &  F5V   &   -1 &  -1 &  2 &$\pm$  8 & 104.0 &$\pm$ 39.7 \\
 115383 & 13 16 46.5 &   09 25 27 & 322.79 &  71.31 &  5.22 & 56.95&  G0V   &   10 &    5 &  11 &$\pm$ 18 &  13.3 &$\pm$ 29.3 \\
 115617 & 13 18 24.3 & -18 18 40 & 311.86 &  44.09 &  4.74 &116.89&  G6.5V &   23 &    5 &  24 &$\pm$  8 &   6.7 &$\pm$  9.5 \\
 116568 & 13 24 33.2 &  -005  9 50 & 318.09 &  56.73 &  5.75 & 33.37&  K2V   &   -7 &   21 &  22 &$\pm$  7 &  53.7 &$\pm$  8.9 \\
 117176 & 13 28 25.8 &  13 46 44 & 337.67 &  74.10 &  4.97 & 55.60&  G4V   &    1 &   -2 &   2 &$\pm$ 10 & 148.3 &$\pm$ 39.9 \\
 124570 & 14 14  05.2 &  12 57 34 &   0.77 &  66.03 &  5.50 & 29.48&  F8V   &  -18 &    3 &  18 &$\pm$ 25 &  85.0 &$\pm$ 26.8 \\
 125451 & 14 19 16.3 &  13  00 16 &   2.76 &  65.08 &  5.40 & 38.32&  F5IV  &    1 &   -1 &   1 &$\pm$  5 & 164.4 &$\pm$ 37.8 \\
 126053 & 14 23 15.3 &   01 14 30 & 347.16 &  56.02 &  6.27 & 57.34&  G1.5V &  -17 &    2 &  17 &$\pm$ 13 &  86.7 &$\pm$ 18.4 \\
 126660 & 14 25 11.8 &  51 51  03 &  93.83 &  59.65 &  4.05 & 68.82&  F7V   &   15 &   10 &  18 &$\pm$  7 &  17.2 &$\pm$ 10.6 \\
 127821 & 14 30 46.1 &  63 11  09 & 105.62 &  50.47 &  6.09 & 31.46&  F4IV  &   -9 &    0 &   9 &$\pm$ 10 &  91.5 &$\pm$ 23.5 \\
 132052 & 14 57 11.0 &  -04 20 47 & 351.72 &  46.27 &  4.49 & 37.17&  F2V   &   -9 &    6 &  11 &$\pm$ 14 &  73.6 &$\pm$ 26.2 \\
 132254 & 14 56 23.0 &  49 37 42 &  84.64 &  57.17 &  5.60 & 39.83&  F8V   &   10 &    1 &  10 &$\pm$  8 &   2.0 &$\pm$ 18.8 \\
 136064 & 15 14 38.3 &  67 20 48 & 104.57 &  44.33 &  5.10 & 39.46&  F8V   &   -6 &    4 &   7 &$\pm$  7 &  74.0 &$\pm$ 22.1 \\
 137107 & 15 23 12.2 &  30 17 18 &  47.54 &  56.73 &  5.58 & 59.80&  G2V   &  -20 &  -35 &  41 &$\pm$  8 & 120.1 &$\pm$  5.3 \\
 137898 & 15 28 38.2 &   01 50 32 &   5.82 &  44.67 &  5.17 & 25.16&  A6III &  -13 &  -36 &  38 &$\pm$  6 & 124.9 &$\pm$  4.3 \\
 140583 & 15 44  01.8 &   02 30 55 &   9.70 &  41.97 &  5.86 & 67.71&  G2.5V &  -13 &   16 &  20 &$\pm$  7 &  64.2 &$\pm$  9.3 \\
 142373 & 15 52 40.5 &  42 27  06 &  67.70 &  50.32 &  4.62 & 62.92&  F8V   &    3 &    0 &   3 &$\pm$  6 &   0.9 &$\pm$ 32.1 \\
 143761 & 16  01  02.7 &  33 18 13 &  53.49 &  48.92 &  5.42 & 57.22&  G0V   &   18 &    8 &  20 &$\pm$  6 &  12.0 &$\pm$  8.0 \\
 147365 & 16 19 55.1 &  39 42 31 &  63.12 &  45.37 &  5.48 & 37.91&  F4V   &   31 &    9 &  32 &$\pm$  7 &   8.5 &$\pm$  6.0 \\
 147449 & 16 22  04.3 &   01  01 45 &  14.78 &  33.23 &  4.82 & 36.67&  A9II  &   14 &    1 &  14 &$\pm$  7 &   1.2 &$\pm$ 12.7 \\
 152598 & 16 52 58.1 &  31 42  06 &  53.39 &  37.87 &  5.33 & 34.26&  F0V   &    2 &    1 &   2 &$\pm$  6 &   8.3 &$\pm$ 35.8 \\
 154905 & 17 05 20.2 &  54 28 14 &  82.30 &  37.02 &  5.69 & 36.80&  F6V   &   -9 &   18 &  20 &$\pm$ 11 &  59.2 &$\pm$ 14.1 \\
 159332 & 17 33 22.8 &  19 15 24 &  42.48 &  25.53 &  5.65 & 25.87&  F4V   &   -8 &   -8 &  11 &$\pm$  7 & 112.4 &$\pm$ 16.5 \\
 160915 & 17 43 25.8 & -21 40 60 &   5.93 &   4.21 &  4.86 & 56.65&  F5V   &    7 &   -1 &   7 &$\pm$  7 & 177.8 &$\pm$ 23.1 \\
 162917 & 17 53 14.2 &   06  06  05 &  31.78 &  15.71 &  5.76 & 32.47&  F4IV/V&   49 &   16 &  51 &$\pm$ 11 &   9.0 &$\pm$  6.1 \\
 164259 & 18  00 29.0 &  -03 41 25 &  23.73 &   9.58 &  4.62 & 42.46&  F2V   &    4 &   15 &  16 &$\pm$ 17 &  37.6 &$\pm$ 23.9 \\
 173667 & 18 45 39.7 &  20 32 47 &  50.79 &  10.43 &  4.19 & 52.06&  F6V   &  -37 &   -1 &  37 &$\pm$  8 &  90.5 &$\pm$  5.9 \\
 184960 & 19 34 19.8 &  51 14 12 &  83.46 &  14.59 &  5.73 & 39.45&  F7V   &   -8 &    8 &  11 &$\pm$ 10 &  67.9 &$\pm$ 20.0 \\
 185124 & 19 37 47.3 &  -04 38 52 &  34.06 & -12.42 &  5.68 & 31.17&  F3IV/V&  -18 &    2 &  18 &$\pm$  8 &  87.3 &$\pm$ 11.9 \\
 185395 & 19 36 26.5 &  50 13 16 &  82.67 &  13.85 &  4.48 & 54.54&  F3V   &    3 &   35 &  35 &$\pm$  8 &  42.3 &$\pm$  6.6 \\
 187013 & 19 46 25.6 &  33 43 39 &  68.81 &   4.43 &  4.99 & 47.10&  F5.5V &    9 &  -13 &  16 &$\pm$ 11 & 152.6 &$\pm$ 17.2 \\
 187691 & 19 51  01.6 &  10 24 57 &  49.14 &  -8.20 &  5.10 & 52.11&  F8V   &   -3 &   11 &  11 &$\pm$ 16 &  51.7 &$\pm$ 27.9 \\
 190406 & 20  04  06.2 &  17  04 13 &  56.28 &  -7.55 &  5.80 & 56.28&  G0V   &   -4 &   -4 &   5 &$\pm$  5 & 112.9 &$\pm$ 22.1 \\
 191195 & 20  06 13.8 &  53  09 57 &  87.56 &  11.18 &  5.85 & 27.35&  F5V   &  -40 &   13 &  42 &$\pm$ 10 &  80.7 &$\pm$  7.0 \\
 193664 & 20 17 31.3 &  66 51 13 & 100.46 &  16.91 &  5.93 & 56.92&  G3V   &   27 &   -5 &  28 &$\pm$ 12 & 174.9 &$\pm$ 11.4 \\
 200790 & 21  05 26.7 &   05 57 30 &  55.38 & -26.18 &  5.94 & 26.25&  F8V   &   -2 &   -6 &   7 &$\pm$  8 & 126.7 &$\pm$ 25.7 \\
 205289 & 21 34 51.1 & -20  05  03 &  30.88 & -44.70 &  5.70 & 36.90&  F5V   &   -3 &    0 &   3 &$\pm$ 15 &  93.1 &$\pm$ 38.8 \\
 206826 & 21 44  08.6 &  28 44 33 &  80.59 & -18.34 &  4.51 & 42.10&  F7V   &  -14 &   -9 &  17 &$\pm$  9 & 106.1 &$\pm$ 14.4 \\
 207958 & 21 53 17.8 & -13 33  06 &  41.89 & -46.35 &  5.08 & 37.57&  F2V   &   -6 &   -2 &   7 &$\pm$  7 &  99.0 &$\pm$ 24.2 \\
 209369 & 21 59 15.0 &  73 10 48 & 111.17 &  14.38 &  5.04 & 27.23&  F5V   &    9 &    1 &   9 &$\pm$  7 &   1.8 &$\pm$ 19.6 \\
 210855 & 22 11 48.2 &  59 43 15 & 102.39 &   0.48 &  5.20 & 26.77&  F8V   &    7 &   -6 &   9 &$\pm$  6 & 160.6 &$\pm$ 17.2 \\
 212697 & 22 26 34.3 & -16 44 30 &  42.55 & -54.98 &  6.32 & 49.80&  G3V   &  -18 &  -10 &  20 &$\pm$  9 & 104.7 &$\pm$ 11.7 \\
 213845 & 22 34 41.6 & -20 42 30 &  37.08 & -58.20 &  5.20 & 44.09&  F7V   &   -6 &  -12 &  13 &$\pm$  5 & 121.9 &$\pm$ 10.9 \\
 215648 & 22 46 41.6 &  12 10 22 &  81.28 & -40.40 &  4.10 & 61.36&  F6V   &   -7 &   -8 &  11 &$\pm$  7 & 115.1 &$\pm$ 15.9 \\
 216385 & 22 52 24.1 &   09 50  08 &  80.87 & -43.11 &  5.18 & 37.13&  F6V   &  -17 &   -2 &  17 &$\pm$  5 &  93.4 &$\pm$  8.7 \\
 218470 & 23  07 45.4 &  49 17 45 & 106.10 & -10.16 &  5.70 & 29.12&  F5V   &   -3 &   -1 &   3 &$\pm$  7 &  99.8 &$\pm$ 34.9 \\
 218804 & 23 10 27.2 &  43 32 38 & 104.21 & -15.63 &  5.93 & 34.10&  F5V   &  -12 &   -3 &  12 &$\pm$  9 &  96.1 &$\pm$ 19.0 \\
 219080 & 23 12 33.0 &  49 24 22 & 106.87 & -10.35 &  4.52 & 40.67&  F1V   &   -5 &  -13 &  14 &$\pm$  5 & 123.4 &$\pm$  9.2 \\
 219623 & 23 16 42.3 &  53 12 49 & 108.93 &  -7.06 &  5.60 & 48.77&  F7V   &    4 &   15 &  16 &$\pm$  8 &  37.3 &$\pm$ 12.6 \\
 219877 & 23 19 24.0 &  -05  07 28 &  73.94 & -58.94 &  5.56 & 28.94&  F4V   &    6 &   -4 &   7 &$\pm$  9 & 163.3 &$\pm$ 26.0 \\
 225003 &  00  02 29.7 &   08 29  08 & 102.81 & -52.46 &  5.69 & 27.10&  F1V   &   -1 &   -5 &   5 &$\pm$  6 & 130.8 &$\pm$ 24.4 \\
 \noalign{\smallskip} 
 \hline                                   %inserts single line
\end{longtable}

\setcounter{table}{10}
\begin{longtable}{ccccrc}
\caption{\label{kstars} Stars showing evidence of polarization variability from the observations at the T60 telescope. 
  The normalized Stokes parameters,
   $q$ and $u$, and the degree of polarization, $p$, are given in units of $10^{-6}$ (ppm) for stars showing
observed standard deviation of $q$ and $u$ $>$ twice the value expected from the errors of the nightly points.}\\
\hline\hline
  \noalign{\smallskip}
HD& $q$ & $u$ & $p \pm  e_p$ & $\theta \pm e_\theta (\degr)$ &  J.D. \\
  \noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
  \noalign{\smallskip}
HD& $q$ & $u$ & $p \pm  e_p$ & $\theta \pm e_\theta (\degr)$ &  J.D.   \\
  \noalign{\smallskip}
\hline
\endhead
%\hline
%\endfoot
%
%-------------------------------------------------------------
  \noalign{\smallskip}
  16673 &  -21 &   31 &   37 $\pm$   9 &   61.7 $\pm$   7.0 & 8092.8290 \\
  16673 &   -8 &   -6 &   10 $\pm$   8 &  107.7 $\pm$  19.1 & 8428.9127 \\
 av. &  -14 &   10 &   17 $\pm$  15 &   71.5 $\pm$  21.0 &  \\
  \noalign{\smallskip} 
  19373 &   -9 &    5 &   10 $\pm$   4 &   75.2 $\pm$  11.3 & 7041.7720 \\
  19373 &    0 &    7 &    7 $\pm$   7 &   43.0 $\pm$  22.2 & 7299.0752 \\
  19373 &   -3 &   12 &   12 $\pm$   9 &   51.6 $\pm$  19.0 & 7777.7679 \\
  19373 &  -10 &   44 &   45 $\pm$   8 &   51.5 $\pm$   4.9 & 8027.1158 \\
 av. &   -7 &   12 &   13 $\pm$  11 &   60.2 $\pm$  19.7 &  \\
  \noalign{\smallskip} 
  34411 &    0 &   -3 &    3 $\pm$   6 &  134.3 $\pm$  32.5 & 7042.8518 \\
  34411 &   11 &   13 &   17 $\pm$  12 &   24.6 $\pm$  17.9 & 7776.7704 \\
  34411 &  -17 &   14 &   22 $\pm$   5 &   71.0 $\pm$   6.6 & 8029.1594 \\
  34411 &    0 &  -19 &   19 $\pm$   6 &  134.1 $\pm$   8.7 & 8141.8296 \\
  34411 &  -10 &   -3 &   11 $\pm$   6 &   99.4 $\pm$  14.5 & 8415.0332 \\
 av. &   -7 &    0 &    7 $\pm$   7 &   91.4 $\pm$  22.4 &  \\
  \noalign{\smallskip} 
  34721 &   22 &   27 &   34 $\pm$   7 &   25.4 $\pm$   5.9 & 7359.0229 \\
  34721 &   -9 &   -7 &   11 $\pm$   8 &  108.9 $\pm$  17.6 & 7689.1105 \\
 av. &    9 &   12 &   15 $\pm$  18 &   27.5 $\pm$  25.5 &  \\
  \noalign{\smallskip} 
  43042 &   -3 &   -6 &    6 $\pm$   7 &  123.3 $\pm$  22.8 & 7045.9026 \\
  43042 &   12 &   16 &   20 $\pm$   9 &   26.3 $\pm$  12.2 & 7778.8921 \\
  43042 &   11 &    8 &   13 $\pm$   6 &   17.6 $\pm$  12.3 & 8054.0775 \\
  43042 &   30 &   19 &   36 $\pm$   6 &   16.2 $\pm$   5.1 & 8134.9385 \\
  43042 &   18 &   11 &   21 $\pm$   7 &   16.2 $\pm$   9.5 & 8425.0300 \\
 av. &   15 &   10 &   18 $\pm$   6 &   16.7 $\pm$   9.2 &  \\
  \noalign{\smallskip} 
  43386 &    0 &    0 &    1 $\pm$   6 &  147.6 $\pm$  40.0 & 7040.9517 \\
  43386 &   13 &   13 &   18 $\pm$   7 &   22.2 $\pm$  10.8 & 7690.7510 \\
  43386 &    8 &  -27 &   28 $\pm$   7 &  143.4 $\pm$   6.6 & 8046.0954 \\
  43386 &    0 &   15 &   15 $\pm$   7 &   45.1 $\pm$  12.1 & 8137.9264 \\
  43386 &   20 &    0 &   20 $\pm$   7 &  178.7 $\pm$   9.3 & 8424.0413 \\
 av. &    8 &    0 &    8 $\pm$   7 &  179.0 $\pm$  20.8 &  \\
  \noalign{\smallskip} 
  55575 &   -6 &    4 &    7 $\pm$   8 &   74.2 $\pm$  23.7 & 7039.9816 \\
  55575 &   39 &  -16 &   42 $\pm$   9 &  169.0 $\pm$   5.8 & 7357.7496 \\
  55575 &   18 &   17 &   25 $\pm$   7 &   21.5 $\pm$   8.2 & 7777.8440 \\
  55575 &    5 &   13 &   14 $\pm$   7 &   33.9 $\pm$  13.7 & 8065.0556 \\
 av. &   12 &    7 &   14 $\pm$   9 &   14.6 $\pm$  15.8 &  \\
  \noalign{\smallskip} 
  58855 &  -10 &   -1 &   10 $\pm$   5 &   96.6 $\pm$  13.7 & 7043.9796 \\
  58855 &  -10 &   40 &   41 $\pm$   5 &   52.1 $\pm$   3.5 & 7355.6213 \\
  58855 &  -31 &    6 &   32 $\pm$   7 &   84.8 $\pm$   6.5 & 7492.6318 \\
  58855 &  -29 &   -5 &   29 $\pm$   7 &   94.7 $\pm$   7.1 & 7780.9514 \\
  58855 &   -9 &  -11 &   14 $\pm$  10 &  116.1 $\pm$  17.4 & 8045.1089 \\
 av. &  -16 &   11 &   20 $\pm$  10 &   73.0 $\pm$  13.9 &  \\
  \noalign{\smallskip} 
  59984 &  -16 &  -11 &   19 $\pm$  11 &  107.7 $\pm$  15.3 & 7359.1496 \\
  59984 &   21 &   12 &   24 $\pm$  10 &   15.3 $\pm$  11.3 & 7494.6338 \\
  59984 &   37 &   37 &   52 $\pm$   7 &   22.6 $\pm$   3.8 & 8090.5173 \\
 av. &   22 &   20 &   30 $\pm$  21 &   21.6 $\pm$  17.8 &  \\
  \noalign{\smallskip} 
  83287 &   -8 &   -3 &    9 $\pm$   6 &  101.9 $\pm$  17.3 & 7040.0560 \\
  83287 &  -14 &  -36 &   39 $\pm$   6 &  124.1 $\pm$   4.6 & 8489.9996 \\
 av. &  -11 &  -20 &   22 $\pm$  12 &  120.3 $\pm$  14.0 &  \\
  \noalign{\smallskip}
  89449 &    0 &   -9 &    9 $\pm$   8 &  134.0 $\pm$  21.4 & 7777.9931 \\
  89449 &    2 &  -30 &   30 $\pm$   6 &  137.0 $\pm$   5.9 & 8068.0886 \\
  89449 &  -11 &   -7 &   13 $\pm$   8 &  105.5 $\pm$  16.1 & 8195.8679 \\
 av. &   -2 &  -18 &   18 $\pm$   8 &  131.9 $\pm$  12.0 &  \\
  \noalign{\smallskip}
 115383 &    0 &  -19 &   19 $\pm$   9 &  135.5 $\pm$  12.1 & 7786.1496 \\
 115383 &   18 &   24 &   30 $\pm$   8 &   26.3 $\pm$   7.6 & 7895.7726 \\
 av. &   10 &    5 &   11 $\pm$  18 &   13.3 $\pm$  29.3 &  \\ 
  \noalign{\smallskip}
 164259 &   -3 &   14 &   15 $\pm$   7 &   51.7 $\pm$  13.0 & 7165.0349 \\
 164259 &   28 &   19 &   34 $\pm$  13 &   17.2 $\pm$  10.1 & 8025.7328 \\
 av. &    4 &   15 &   16 $\pm$  17 &   37.6 $\pm$  23.9 &  \\
  \noalign{\smallskip} 
 187691 &   -8 &    0 &    8 $\pm$   6 &   92.1 $\pm$  19.0 & 7688.7194 \\
 187691 &    7 &   32 &   33 $\pm$   8 &   38.5 $\pm$   6.9 & 8320.0818 \\
 av. &   -3 &   11 &   11 $\pm$  16 &   51.7 $\pm$  27.9 &  \\
  \noalign{\smallskip} 
 205289 &    5 &   20 &   20 $\pm$   8 &   37.8 $\pm$  10.5 & 7246.9797 \\
 205289 &    6 &  -23 &   24 $\pm$   8 &  142.6 $\pm$   9.5 & 7687.7755 \\
 205289 &  -36 &    4 &   37 $\pm$  11 &   87.0 $\pm$   8.6 & 8334.0697 \\
 av. &   -3 &    0 &    3 $\pm$  15 &   93.1 $\pm$  38.8 &  \\
  \noalign{\smallskip} 
 206826 &   -6 &   -3 &    7 $\pm$   5 &  101.3 $\pm$  17.1 & 7242.9986 \\
 206826 &  -29 &   -5 &   30 $\pm$   7 &   94.8 $\pm$   6.9 & 7355.7187 \\
 206826 &  -16 &  -25 &   30 $\pm$   7 &  118.7 $\pm$   6.4 & 8029.2428 \\
 av. &  -14 &   -9 &   17 $\pm$   9 &  106.1 $\pm$  14.4 &  \\
  \noalign{\smallskip} 
 207958 &    1 &   16 &   16 $\pm$   7 &   43.5 $\pm$  12.5 & 7245.9160 \\
 207958 &   -5 &  -14 &   15 $\pm$   8 &  125.5 $\pm$  14.5 & 7297.8723 \\
 207958 &  -27 &  -15 &   31 $\pm$   7 &  104.4 $\pm$   6.7 & 7357.7294 \\
 207958 &  -23 &   10 &   26 $\pm$   9 &   78.0 $\pm$   9.4 & 7687.7141 \\
 207958 &   -9 &   -8 &   12 $\pm$   8 &  110.0 $\pm$  16.9 & 8045.7484 \\
 207958 &   12 &    0 &   12 $\pm$   6 &  178.1 $\pm$  13.7 & 8336.0769 \\
 av. &   -6 &   -2 &    7 $\pm$   7 &   99.0 $\pm$  24.2 &  \\
  \noalign{\smallskip} 
 215648 &  -10 &   -5 &   11 $\pm$   5 &  103.9 $\pm$  11.1 & 6997.2817 \\
 215648 &  -18 &   -9 &   20 $\pm$   8 &  103.8 $\pm$  10.6 & 7297.9262 \\
 215648 &  -28 &   -7 &   29 $\pm$   8 &   96.6 $\pm$   8.1 & 7353.7497 \\
 215648 &   -3 &  -24 &   24 $\pm$   7 &  131.8 $\pm$   7.8 & 7694.7977 \\
 215648 &    7 &  -16 &   17 $\pm$   9 &  146.5 $\pm$  13.7 & 8044.7735 \\
 215648 &    7 &    2 &    8 $\pm$   6 &    8.9 $\pm$  20.2 & 8316.0982 \\
 av. &   -7 &   -8 &   11 $\pm$   7 &  115.1 $\pm$  15.9 &  \\
  \noalign{\smallskip} 
 \hline                                   %inserts single line
%\footnote{Source not included in the HRI catalog. See Sect.~5.4.2 for details.}
\end{longtable}
